Optimal Scheduling of Electricity and Water in Renewable-Colocated Desalination Plants

We develop a mathematical framework for the optimal scheduling of flexible water desalination plants (WDPs) as hybrid generator-load resources. WDPs integrate thermal generation, membrane-based controllable loads, and renewable energy sources, offering unique operational flexibility for power system operations. They can simultaneously participate in two markets: selling desalinated water to a water utility, and bidirectionally transacting electricity with the grid based on their net electricity demand. We formulate the scheduling decision problem of a profit-maximizing WDP, capturing operational, technological, and market-based coupling between water and electricity flows. The threshold-based structure we derive provides computationally tractable coordination suitable for large-scale deployment, offering operational and economical insights into how thermal and membrane-based desalination colocated with renewables complementarily provide continuous bidirectional flexibility. The thresholds are analytically characterized in near closed form as explicit functions of technology and tariff parameters. We examine how small changes in the exogenous tariff and technology parameters affect the WDP's profit. Extensive simulations illustrate the optimal WDP's operation, profit, and water-electricity exchange, demonstrating significant improvements relative to benchmark algorithms.

==> Journal/tikZConcaveRO.tex <==
% TikZ figure for IEEE TCNS single-column \figure
% Optimal WDP dispatch under concave RODP conversion function f^r
% AND concave TDP fuel-to-water conversion function f_t^h.
% Width: ~8.5 cm (single column). Layout: 2x2 grid.
% Usage: 
%   \begin{figure}[t]
%       \centering
%       \resizebox{\columnwidth}{!}{\input{figures/optimal_policy_concave_singlecol.tex}}
%       \caption{...}
%   \end{figure}
%
% Changes vs. previous version:
%   - In the Theorem 1 column (left), the two NZ boundary segments
%     (NZ-lower and NZ-upper) of the TDP curve and of the aggregate
%     w_t^h + w_t^r curve are now smooth concave (matching the
%     interior NZ segment style), reflecting the corrected boundary-NZ
%     dispatch  w_t^{h*} = \widetilde{w}_t^h(\mu^{\sf{NZ}})  rather
%     than the per-period balance \eta_t^h(\underline{q}^r - g_t).
%   - In the Proposition column (right), the NZ region of both the
%     TDP curve  w_t^{h*}  and the aggregate  w_t^h + w_t^r  is now
%     drawn as a smooth convex-decreasing curve (matching the Theorem 1
%     NZ boundary style). This reflects that, once  f_t^h  is
%     generalized from linear to strictly concave, w_t^{h*}(s) =
%     \widetilde{w}_t^h(\mu^{\sf{s}}(s))  is the composition of two
%     nonlinear maps: the implicit stationarity defining
%     \widetilde{w}_t^h(\mu)  and the implicit balance defining
%     \mu^{\sf{s}}(s).
%   - Colours now match the MATLAB dispatch figures (Figs 1-3):
%     RODP w_t^{r*} = dark blue [0.1 0.2 0.6], TDP w_t^{h*} = dark red
%     [0.8 0.2 0.1], aggregate w_t^{h*}+w_t^{r*} = light blue [0.5 0.5 1],
%     net exchange z* = green [0.1 0.5 0.1]. RODP is drawn solid (matching
%     the MATLAB curves) now that colour alone distinguishes it from TDP;
%     dot markers are coloured to match the curve they sit on.
\definecolor{rodpblue}{rgb}{0.1,0.2,0.6}
\definecolor{tdpred}{rgb}{0.8,0.2,0.1}
\definecolor{zgreen}{rgb}{0.1,0.5,0.1}
\definecolor{totalblue}{rgb}{0.5,0.5,1.0}

\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\footnotesize},
    waterh/.style={color=tdpred, line width=1.4pt},
    waterr/.style={color=rodpblue, line width=1.4pt},
    sumline/.style={color=totalblue, line width=1.4pt},
    zline/.style={color=zgreen, line width=1.4pt},
    threshline/.style={black!50, dashed, line width=0.6pt},
    refline/.style={black!50, dashed, line width=0.6pt},
    axis/.style={->, line width=0.6pt},
    dotmarkerR/.style={circle, draw=rodpblue, fill=white, inner sep=0pt, minimum size=2.5pt},
    dotmarkerH/.style={circle, draw=tdpred, fill=white, inner sep=0pt, minimum size=2.5pt}
]

% Layout: each subplot 4.3 wide, top 2.0 tall, bottom 1.5 tall
% Column gap: 0.5cm; Row gap: 0.5cm

% =====================================================
% TOP-LEFT: Theorem 1 - water dispatch
% =====================================================
\begin{scope}[xshift=0cm, yshift=0cm]
    \draw[axis] (0,0) -- (4.3,0) node[below right=-2pt and -7pt, font=\small] {$s$};
    \draw[axis] (0,0) -- (0,2.1);
    
    % Compact title block
    \node[anchor=south, font=\scriptsize\bfseries] at (2.15, 2.45) {Theorem~\ref{thm:optimal}};
    \node[anchor=south, font=\tiny] at (2.15, 2.18) {$ \pi^+ \geq \delta_{\mathsf{NZ}_1} \geq \delta_{\mathsf{NZ}_2} \geq \pi^-$};
    
    \def\Gim{0.95}
    \def\Gnzone{1.70}
    \def\Gnztwo{2.95}
    \def\Gex{3.65}
    
    \def\wrLow{1.10}
    \def\wrHigh{1.75}
    \def\whIM{0.82}
    \def\whNZone{0.62}
    \def\whNZtwo{0.42}
    \def\whEX{0.28}
    
    \draw[refline] (0,\wrHigh) -- (\Gex, \wrHigh);
    \draw[refline] (0,\wrLow) -- (\Gnzone, \wrLow);
    \draw[refline] (0,\whIM) -- (\Gim, \whIM);
    \draw[refline] (0,\whEX) -- (\Gex, \whEX);
    
    \draw[threshline] (\Gim,0) -- (\Gim, 1.95);
    \draw[threshline] (\Gnzone,0) -- (\Gnzone, 1.95);
    \draw[threshline] (\Gnztwo,0) -- (\Gnztwo, 1.95);
    \draw[threshline] (\Gex,0) -- (\Gex, 1.95);
    
    % RODP: lower-flat / smooth concave ramp / upper-flat
    \draw[waterr] (0, \wrLow) -- (\Gnzone, \wrLow);
    \draw[waterr, smooth, samples=30, domain=\Gnzone:\Gnztwo, variable=\x] 
        plot ({\x}, {\wrLow + (\wrHigh-\wrLow)*(1 - exp(-2.4*((\x-\Gnzone)/(\Gnztwo-\Gnzone)))) / (1 - exp(-2.4))});
    \draw[waterr] (\Gnztwo, \wrHigh) -- (4.15, \wrHigh);
    
    \node[dotmarkerR] at (\Gim, \wrLow) {};
    \node[dotmarkerR] at (\Gnzone, \wrLow) {};
    \node[dotmarkerR] at (\Gnztwo, \wrHigh) {};
    \node[dotmarkerR] at (\Gex, \wrHigh) {};
    
    % TDP: flat IM / smooth NZ-lower / smooth NZ-interior / smooth NZ-upper / flat EX
    %  -- All three NZ segments follow \widetilde{w}_t^h(\mu^{NZ})
    \draw[waterh] (0, \whIM) -- (\Gim, \whIM);
    \draw[waterh, smooth, samples=30, domain=\Gim:\Gnzone, variable=\x]           % smooth NZ-lower
        plot ({\x}, {\whNZone + (\whIM-\whNZone)*(1 - (1 - exp(-2.0*((\x-\Gim)/(\Gnzone-\Gim)))) / (1 - exp(-2.0)))});
    \draw[waterh, smooth, samples=30, domain=\Gnzone:\Gnztwo, variable=\x]        % concave NZ-interior
        plot ({\x}, {\whNZtwo + (\whNZone-\whNZtwo)*(1 - (1 - exp(-2.0*((\x-\Gnzone)/(\Gnztwo-\Gnzone)))) / (1 - exp(-2.0)))});
    \draw[waterh, smooth, samples=30, domain=\Gnztwo:\Gex, variable=\x]           % smooth NZ-upper
        plot ({\x}, {\whEX + (\whNZtwo-\whEX)*(1 - (1 - exp(-2.0*((\x-\Gnztwo)/(\Gex-\Gnztwo)))) / (1 - exp(-2.0)))});
    \draw[waterh] (\Gex, \whEX) -- (4.15, \whEX);
    
    \node[dotmarkerH] at (\Gim, \whIM) {};
    \node[dotmarkerH] at (\Gnzone, \whNZone) {};
    \node[dotmarkerH] at (\Gnztwo, \whNZtwo) {};
    \node[dotmarkerH] at (\Gex, \whEX) {};
    
    \node[left, font=\small] at (-0.03, \wrHigh) {$\overline{w}^r$};
    \node[left, font=\small] at (-0.03, \wrLow+0.06) {$\underline{w}^r$};
    \node[left, font=\small] at (-0.03, \whIM-0.02) {$\widetilde{w}_t^h(\pi^+)$};
    \node[left, font=\small] at (-0.03, \whEX) {$\widetilde{w}_t^h(\pi^-)$};
    \node[left, font=\tiny] at (-0.03, 0) {$0$};
    
    % Curve labels ABOVE both curves, positioned to avoid clutter
    \node[font=\small, anchor=south] at (4.0, \wrHigh+0.04) {$w_t^{r\ast}$};
    \node[font=\small, anchor=south] at (4.0, \whEX+0.04) {$w_t^{h\ast}$};
\end{scope}

% =====================================================
% TOP-RIGHT: Proposition - water dispatch
% =====================================================
\begin{scope}[xshift=5.3cm, yshift=0cm]
    \draw[axis] (0,0) -- (4.3,0) node[below right=-2pt and -7pt, font=\small] {$s$};
    \draw[axis] (0,0) -- (0,2.1);
    
    \node[anchor=south, font=\scriptsize\bfseries] at (2.15, 2.45) {Proposition~\ref{prop:SpecialCases}};
    \node[anchor=south, font=\tiny] at (2.15, 2.18) {$\delta_{\mathsf{NZ}_2} \!>\! \pi^+$ or $\delta_{\mathsf{NZ}_1} \!<\! \pi^-$};
    
    \def\GimS{1.40}
    \def\GexS{2.90}
    
    \def\wrSpecial{1.50}
    \def\whIM{0.92}
    \def\whEX{0.34}
    
    \draw[refline] (0,\wrSpecial) -- (4.15, \wrSpecial);
    \draw[refline] (0,\whIM) -- (\GimS, \whIM);
    \draw[refline] (0,\whEX) -- (\GexS, \whEX);
    
    \draw[threshline] (\GimS,0) -- (\GimS, 1.95);
    \draw[threshline] (\GexS,0) -- (\GexS, 1.95);
    
    \draw[waterr] (0, \wrSpecial) -- (4.15, \wrSpecial);
    \node[dotmarkerR] at (\GimS, \wrSpecial) {};
    \node[dotmarkerR] at (\GexS, \wrSpecial) {};
    
    % TDP: flat IM / smooth NZ / flat EX
    %  -- NZ segment now smooth, following \widetilde{w}_t^h(\mu^{s}(s)),
    %     which is nonlinear in s under strictly concave f_t^h
    \draw[waterh] (0, \whIM) -- (\GimS, \whIM);
    \draw[waterh, smooth, samples=30, domain=\GimS:\GexS, variable=\x]            % NEW: smooth NZ
        plot ({\x}, {\whEX + (\whIM-\whEX)*(1 - (1 - exp(-2.0*((\x-\GimS)/(\GexS-\GimS)))) / (1 - exp(-2.0)))});
    \draw[waterh] (\GexS, \whEX) -- (4.15, \whEX);
    
    \node[dotmarkerH] at (\GimS, \whIM) {};
    \node[dotmarkerH] at (\GexS, \whEX) {};
    
    \node[left, font=\tiny] at (-0.03, 0) {$0$};
    \node[left, font=\small] at (0.09, \whIM) {$\widetilde{w}_t^h(\pi^+)$};
    \node[left, font=\small] at (0.09, \whEX) {$\widetilde{w}_t^h(\pi^-)$};
    
    \node[font=\small, anchor=south] at (4.0, \wrSpecial+0.04) {$w_t^{r\ast}$};
    \node[font=\small, anchor=south] at (4.0, \whEX+0.04) {$w_t^{h\ast}$};
\end{scope}

% =====================================================
% BOTTOM-LEFT: Theorem 1 - aggregate + z*
% =====================================================
\begin{scope}[xshift=0cm, yshift=-2.4cm]
    \draw[axis] (0,0) -- (4.3,0) node[below right=-2pt and -7pt, font=\small] {$s$};
    \draw[axis] (0,0) -- (0,1.55);
    
    \def\Gim{0.95}
    \def\Gnzone{1.70}
    \def\Gnztwo{2.95}
    \def\Gex{3.65}
    
    \def\sumIM{0.85}
    \def\sumNZone{0.55}
    \def\sumNZtwo{1.20}
    \def\sumEX{0.95}
    
    % Aggregate w^h + w^r: flat IM / smooth NZ-lower / smooth NZ-interior / smooth NZ-upper / flat EX
    %  -- NZ-lower and NZ-upper are smooth because they inherit the TDP shape
    %     (RODP is fixed at a bound, so the sum follows w_t^h(\mu^{NZ}))
    \draw[sumline] (0, \sumIM) -- (\Gim, \sumIM);
    \draw[sumline, smooth, samples=30, domain=\Gim:\Gnzone, variable=\x]          % smooth NZ-lower
        plot ({\x}, {\sumNZone + (\sumIM-\sumNZone)*(1 - (1 - exp(-2.4*((\x-\Gim)/(\Gnzone-\Gim)))) / (1 - exp(-2.4)))});
    \draw[sumline, smooth, samples=30, domain=\Gnzone:\Gnztwo, variable=\x]       % smooth NZ-interior
        plot ({\x}, {\sumNZone + (\sumNZtwo - \sumNZone)*(1 - exp(-2.4*((\x-\Gnzone)/(\Gnztwo-\Gnzone)))) / (1 - exp(-2.4))});
    \draw[sumline, smooth, samples=30, domain=\Gnztwo:\Gex, variable=\x]          % smooth NZ-upper
        plot ({\x}, {\sumEX + (\sumNZtwo-\sumEX)*(1 - (1 - exp(-2.4*((\x-\Gnztwo)/(\Gex-\Gnztwo)))) / (1 - exp(-2.4)))});
    \draw[sumline] (\Gex, \sumEX) -- (4.15, \sumEX);
    
    \def\zSlope{0.55}
    \draw[zline] (0, {\Gim*\zSlope}) -- (\Gim, 0);
    \draw[zline] (\Gim, 0) -- (\Gex, 0);
    \draw[zline] (\Gex, 0) -- (4.25, {-(4.25-\Gex)*\zSlope});
    
    \draw[threshline] (\Gim,1.45) -- (\Gim, 0);
    \draw[threshline] (\Gnzone,1.45) -- (\Gnzone, 0);
    \draw[threshline] (\Gnztwo,1.45) -- (\Gnztwo, 0);
    \draw[threshline] (\Gex,1.45) -- (\Gex, 0);
    
    \node[below, font=\small] at (\Gim, -0.04) {$\Gamma_{\mbox{\tiny IM}}$};
    \node[below, font=\small] at (\Gnzone, -0.04) {$\Gamma_{\mbox{\tiny NZ}_1}$};
    \node[below, font=\small] at (\Gnztwo, -0.04) {$\Gamma_{\mbox{\tiny NZ}_2}$};
    \node[below, font=\small] at (\Gex, -0.04) {$\Gamma_{\mbox{\tiny EX}}$};
    
    \node[left, font=\tiny] at (-0.03, 0) {$0$};
    
    % Aggregate sum label ABOVE the curve, near its peak
    \node[font=\small, anchor=south] at (3.9, \sumNZtwo+0.06) {$w_t^{h\ast}\!\!+\!w_t^{r\ast}$};
    % z* label: at end of EX-side line, below-right of line endpoint (in negative y region)
    \node[font=\small, anchor=north, text=zgreen] at ({(\Gex+4.25)/2 + 0.05}, {-(((\Gex+4.25)/2 - \Gex)*\zSlope) - 0.05}) {$z^\ast$};
\end{scope}

% =====================================================
% BOTTOM-RIGHT: Proposition - aggregate + z*
% =====================================================
\begin{scope}[xshift=5.3cm, yshift=-2.4cm]
    \draw[axis] (0,0) -- (4.3,0) node[below right=-2pt and -7pt, font=\small] {$s$};
    \draw[axis] (0,0) -- (0,1.55);
    
    \def\GimS{1.40}
    \def\GexS{2.90}
    
    \def\sumIMs{1.15}
    \def\sumEXs{0.55}
    
    % Aggregate: flat IM / smooth NZ / flat EX
    %  -- NZ segment now smooth (RODP saturated, sum follows w_t^h(\mu^{s}(s)))
    \draw[sumline] (0, \sumIMs) -- (\GimS, \sumIMs);
    \draw[sumline, smooth, samples=30, domain=\GimS:\GexS, variable=\x]           % NEW: smooth NZ
        plot ({\x}, {\sumEXs + (\sumIMs-\sumEXs)*(1 - (1 - exp(-2.4*((\x-\GimS)/(\GexS-\GimS)))) / (1 - exp(-2.4)))});
    \draw[sumline] (\GexS, \sumEXs) -- (4.15, \sumEXs);
    
    \def\zSlope{0.55}
    \draw[zline] (0, {\GimS*\zSlope}) -- (\GimS, 0);
    \draw[zline] (\GimS, 0) -- (\GexS, 0);
    \draw[zline] (\GexS, 0) -- (4.25, {-(4.25-\GexS)*\zSlope});
    
    \draw[threshline] (\GimS,1.45) -- (\GimS, 0);
    \draw[threshline] (\GexS,1.45) -- (\GexS, 0);
    
    \node[below, font=\small] at (\GimS, -0.04) {$\Gamma_{\mbox{\tiny IM}}^s$};
    \node[below, font=\small] at (\GexS, -0.04) {$\Gamma_{\mbox{\tiny EX}}^s$};
    
    \node[left, font=\tiny] at (-0.03, 0) {$0$};
    
    \node[font=\small, anchor=south] at (3.6, \sumEXs+0.04) {$w_t^{h\ast}\!\!+\!w_t^{r\ast}$};
    \node[font=\small, anchor=north, text=zgreen] at ({(\GexS+4.25)/2 + 0.05}, {-(((\GexS+4.25)/2 - \GexS)*\zSlope) - 0.05}) {$z^\ast$};
\end{scope}

\end{tikzpicture}
